RCE: An Integration Environment for Engineering and Science

We present RCE (Remote Component Environment), an open-source framework developed primarily at DLR (German Aerospace Center) that enables its users to construct and execute multidisciplinary engineering workflows comprising multiple disciplinary tools. To this end, RCE supplies users with an easy-to-use graphical interface that allows for the intuitive integration of disciplinary tools. Users can execute the individual tools on arbitrary nodes present in the network and all data accrued during the execution of the workflow are collected and stored centrally. Hence, RCE makes it easy for collaborating engineers to contribute their individual disciplinary tools to a multidisciplinary design or analysis, and simplifies the subsequent analysis of the workflow's results.

==> figures/architecture-workflow-execution.tex <==
\begin{tikzpicture}[yscale=.6]

\definecolor{servicecolor}{HTML}{83bfe2}
\definecolor{dependencycolor}{HTML}{fde693}

\tikzset{
	box/.style = {
		draw,
		align=center, rounded corners,
		minimum width = 3cm,
		minimum height = 1cm,
		font=\footnotesize
	},
	rce/.style = {
		box,
		draw=black,fill=black!15
	},
	eclipse/.style = {
		box,
		draw=black,fill=gray!5
	},
	implements/.style = {
		draw=black,-{open triangle 60}
	},
	uses/.style = {
		draw=black,dashed,-stealth
	}
}

\draw[very thick] (-1.75,1.75) -- (10.75,1.75);

\draw[very thick] (-1.75,-.5) -- (10.75,-.5);

\node[eclipse] (graphical-editor) at (7,3) {\texttt{GraphicalEditorWith}\\ \texttt{FlyoutPalette}};

\begin{scope}[shift={(-1.5,.75)}]
\begin{scope}[shift={(0,1)}]
\draw[fill=gray!5,rounded corners] (0,0) -- (1.35,0) to[out=135,in=180] (1.5,.5) to[out=0,in=45] (1.65,0) -| (3, 2) -| cycle;
\node[anchor=north,align=center,font=\footnotesize] (extension-point) at (1.5,2) {\texttt{org.eclipse.}\\ \texttt{ui.editors}};
\end{scope}

\draw[fill=black!15,rounded corners] (0,1) -- (1.35,1) to[out=135,in=180] (1.5,1.5) to[out=0,in=45] (1.65,1) -| (3, 0) -- (0,0) -- cycle;
\node[anchor=south,align=center,font=\footnotesize] (workflow-editor) at (1.5,0) {\texttt{WorkflowEditor}};
\end{scope}


\node[rce,anchor=south] (execution-service) at (4.5,-.25) {\texttt{WorkflowExecution}\\ \texttt{Service}};
\node[rce,anchor=south] (communication-service) at (9,-.25) {\texttt{Communication}\\ \texttt{Service}};

\path[implements] (1.5,1.25) -| (2.125,1.75) |- node[near end, anchor=south,font=\footnotesize] {implements}  (graphical-editor);
\path[uses] (0,.75) |- node[near end,anchor=north,align=center,font=\footnotesize] {uses} (execution-service);
\path[uses] (execution-service) -- node[anchor=north,font=\footnotesize] {uses} (communication-service);

\node[eclipse] (jms) at (4.5,-1.625) {JavaX JMS};

\path[uses] (communication-service) |- node[near end,anchor=north,font=\footnotesize] {uses} (jms);

\node[rotate=-90,font=\footnotesize] at (11,2.75) {Eclipse};
\node[rotate=-90,font=\footnotesize] at (11,.5) {RCE};
\node[rotate=-90,font=\footnotesize,align=center] at (11,-1.5) {Libra-\\ ries};

\end{tikzpicture}

==> figures/external-architecture.tex <==
\begin{tikzpicture}

\tikzset{
	user/.style = {
		thick,draw, rounded corners, fill=lightgray,
		minimum width = 1cm,
		minimum height = .5cm,
		path picture = {
			\node at (path picture bounding box.center) {User};
		}
	},
	network connection/.style = {stealth-stealth},
	rpc connection/.style = {stealth-stealth},
	rcebase/.style = {
		thick,
		draw,
		rounded corners,
		fill=red!25,
		minimum width = 1.5cm,
		minimum height= .6cm
	},
	rce/.style = {
		rcebase,
		path picture = {
			\node at (path picture bounding box.center) {\rce};
		}
	},
	rce with interface/.style = {
		rcebase,
		path picture = {
			\node at ($(path picture bounding box.south) + (0,.3cm)$) {\rce};
			\node[draw=blue!50,rounded corners,fill=blue!25,minimum height = .4cm, minimum width=1.2cm] at ($(path picture bounding box.north) - (0,.3cm)$) {#1};
		},
		minimum height= 1.1cm
	},
	machine/.style = {
		thick,
		draw=black,
		fill=black!10,
		rounded corners,
		minimum width = 4cm,
		minimum height = 1cm,
		path picture = {
			\node[minimum width=4cm] at ($(path picture bounding box.north west) + (.9cm, -.3cm)$) {Machine #1};
		}
	}
}


%usage: \machine{name}{(instance-a) (instance-b) ...}
\newcommand{\machine}[2]{
	\begin{pgfonlayer}{background}
		\node[fit={#2},draw,rounded corners,fill=lightgray] (machine) {};
		\node[anchor=south west,draw,rounded corners,fill=darkgray] (machine-label) at (machine.north west) {Machine #1};
		\node[fit={#2 (machine-label)},draw,rounded corners,fill=lightgray,thick] (machine) {};
		\node[anchor=north west,draw,rounded corners,fill=darkgray,thick] (machine-label) at (machine.north west) {Machine #1};
		
	\end{pgfonlayer}
}

	%\node[rce with interface=SWT] (rce-a) at (0,2) {};
	\node[rectangle split, rectangle split parts=2,rectangle split part fill={lightgray,darkgray},draw, text centered,rounded corners,thick] (rce-a) at (0,2) {SWT \nodepart{second} RCE};
	\node[draw,rounded corners,fill=darkgray,thick] (rce-b) at (0,0) {RCE};
	
	\machine{A}{(rce-a) (rce-b)}
	
	\node[user] (user-a) at (-1.75,2) {};
	
	\path[thick] (user-a) edge[<->] (rce-a);
	\path[thick] (rce-a) edge[<->] node[anchor=west] {\footnotesize RPC} (rce-b);
	
	\node[rectangle split, rectangle split parts=2,rectangle split part fill={lightgray,darkgray},draw, text centered,rounded corners,thick] (rce-c) at (3.5,.25) {SSH \nodepart{second} RCE};
	
	\machine{B}{(rce-c)};
	
	\coordinate (rce-c-west) at (rce-c.west);
	\path[<->,draw,thick] (rce-b) -- node[anchor=north,pos=.65] {\footnotesize RPC} (rce-b -| rce-c-west);
	
	\node[draw,rounded corners,thick,align=center,fill=lightgray] (ssh-c) at (7.75, .25) {SSH Client\\(e.g. PuTTY)};
	
	\machine{C}{(ssh-c)};

	\coordinate (ssh-c-west) at (ssh-c.west);
	\coordinate (rce-c-east) at (rce-c.east);
	
	\path[->,draw,thick]
		(ssh-c-west |- rce-b) --
			node[anchor=north,pos=.325] {\footnotesize SSH}
			(rce-c-east |- rce-b);
			
	\coordinate (east-end) at (10.25,.25 |- rce-b);
			
	\node[user] (user-b) at (east-end) {};
	
	\coordinate (user-b-west) at (user-b.west);
	\coordinate (ssh-c-east) at (ssh-c.east);
	
	\path (user-b-west |- rce-b) edge[<->,draw,thick] (ssh-c-east  |- rce-b);
\end{tikzpicture}

==> figures/initial-workflow.tex <==
\begin{tikzpicture}[thick,xscale=.95]

\tikzset{
	artifact/.style = {
		align=center,
		%draw,
		rounded corners,
		%minimum height=.7cm
	},
	collaborator/.style = {
		align=left,
		anchor=west
	},
	data flow/.style = {
		draw,rounded corners=.1cm,-stealth
	}
}

\node[artifact] (1) at (1.2,-1) {\footnotesize Const.};
\node[artifact] (2) at (2.1,0) {\footnotesize Const.};
\node[artifact] (3) at (3,-2) {\footnotesize Shape};
\node[artifact] (4) at (3.8,-3) {\footnotesize Lift};
\node[artifact] (5) at (4.6,-2) {\footnotesize Shape};
\node[artifact] (6) at (5.4,-3) {\footnotesize Lift};
\node[align=center] (7) at (6.2,-2) {\footnotesize \dots};
\node[align=center] (8) at (6.8,-3) {\footnotesize \dots};
\node[artifact] (9) at (7.8,-2) {\footnotesize Shape};
\node[artifact] (10) at (8.8,0) {\footnotesize Shape};
\node[artifact] (11) at (9.8,-4) {\footnotesize Cost Est.};
\node[artifact] (12) at (11,0) {\footnotesize Cost Est.};

\foreach \y in {-.5,-1.5,-2.5,-3.5} {
	\draw[gray] (-1.85,\y) -- (12,\y);
}

\path[data flow] (1) -| (2);
\path[data flow] (2) -| (3);
\path[data flow] (3) -| (4);
\path[data flow] (4) -| (5);
\path[data flow] (5) -| (6);
%\path[data flow] (6) -| (7);
\path[data flow] (8) -| (9);
\path[data flow] (9) -| (10);
\path[data flow] (10) -| (11);
\path[data flow] (11) -| (12);

\node[collaborator] (project-leader) at (-1.8,0) {\footnotesize Project \\[-.1cm] \footnotesize Leader};
\node[collaborator] at (-1.8,-1) {\footnotesize Materials \\[-.1cm] \footnotesize Science};
\node[collaborator] (structural-engineering) at (-1.8,-2) {\footnotesize Structural \\[-.1cm] \footnotesize Engineering};
\node[collaborator] at (-1.8,-3) {\footnotesize Aerody-\\[-.1cm] \footnotesize namics};
\node[collaborator] (finance) at (-1.8,-4) {\footnotesize Finance};

\coordinate (separator-x) at (structural-engineering.east);
\coordinate (separator-y-north) at (project-leader.north);
\coordinate (separator-y-south) at (0,-4.5);

\path[draw,gray] (separator-x |- separator-y-north) -- (separator-x |- separator-y-south);

\begin{pgfonlayer}{background}

\draw[draw=none,fill=darkgray] (-1.85,.5) rectangle (separator-x |- 0,-.5);
\fill[draw=none,left color=darkgray, right color = white]
	(separator-x |- 0,.5) rectangle (12,-.5);
	
\draw[draw=none,fill=lightgray] (-1.85,-.5) rectangle (separator-x |- 0,-1.5);
\fill[left color=lightgray, right color = white]
	(separator-x |- 0,-.5) rectangle (12,-1.5);
	
\draw[draw=none,fill=darkgray] (-1.85,-1.5) rectangle (separator-x |- 0,-2.5);
\fill[left color=darkgray, right color = white]
	(separator-x |- 0,-1.5) rectangle (12,-2.5);
	
\draw[draw=none,fill=lightgray] (-1.85,-2.5) rectangle (separator-x |- 0,-3.5);
\fill[left color=lightgray, right color = white]
	(separator-x |- 0,-2.5) rectangle (12,-3.5);
	
\draw[draw=none,fill=darkgray] (-1.85,-3.5) rectangle (separator-x |- 0,-4.5);
\fill[draw=none,left color=darkgray, right color = white]
	(separator-x |- 0,-3.5) rectangle (12,-4.5);
	
\end{pgfonlayer}

\end{tikzpicture}

==> figures/integration.tex <==
\newsavebox{\scriptbox}
\savebox{\scriptbox}{\begin{tikzpicture}[scale=2]
	\draw[thick] (0,0) -- (0,-.5) -- (.4,-.5) -- (.4,-.1) -- (.3,0) -- cycle;
	\draw[thick] (.3,0) -- (.3,-.1) -- (.4,-.1);
	\foreach \y in {-.1,-.15,...,-.4} {
		\draw[thin] (.05,\y) -- (.35,\y);
	}
\end{tikzpicture}}

% Taken from https://tex.stackexchange.com/a/58735
% #1 number of teeths
% #2 radius intern
% #3 radius extern
% #4 angle from start to end of the first arc
% #5 angle to decale the second arc from the first
% #6 inner radius to cut off
\newcommand{\gear}[6]{%
  (0:#2)
  \foreach \i [evaluate=\i as \n using {\i-1)*360/#1}] in {1,...,#1}{%
    arc (\n:\n+#4:#2) {[rounded corners=1pt] -- (\n+#4+#5:#3)
    arc (\n+#4+#5:\n+360/#1-#5:#3)} --  (\n+360/#1:#2)
  } -- cycle %
%  (0,0) circle[fill=white,radius=#6] 
}


\newsavebox{\gearbox}
\savebox{\gearbox}{\begin{tikzpicture}
\begin{scope}[shift={(-.2cm, .2cm)}]
\draw[thick,fill=lightgray] \gear{8}{.4cm}{.5cm}{22.5}{1}{0};
%\draw (0,0) circle[fill=white,radius=.2cm];
\end{scope}
\draw[thick,fill=darkgray] \gear{8}{.4cm}{.5cm}{22.5}{1}{0};
%\draw (0,0) circle[fill=white,radius=.2cm];
\end{tikzpicture}}

\begin{tikzpicture}

\colorlet{toolbg}{lightgray}
\colorlet{scriptbg}{lightgray}
\colorlet{integrationbg}{white}

\tikzset{
	image/.style 2 args = {path picture = {
		\node at (path picture bounding box.center) {
			\includegraphics[width=#1cm] {#2}};
	}},
	computation/.style = {
%		image = {1}{figures/computation.pdf},
		minimum height = 1.1cm,
		minimum width = 1.1cm,
%		label=below:{#1},
		rounded corners
	},
	script/.style = {
%		image = {1}{figures/file.pdf},
		minimum height = 1.1cm,
		minimum width = 1.1cm,
%		label=below:{#1},
		rounded corners
	}
}

\node[fill=integrationbg,minimum width=9cm,minimum height=1.8cm,rounded corners] (background) at (0,-.2) {};

\node[computation,label=below:{\footnotesize Tool},draw,fill=toolbg] (tool) {\usebox{\gearbox}};
\node[script,label=below:{\footnotesize Pre-Script},draw,fill=scriptbg] (prescript) at (-3,0) {\usebox{\scriptbox}};
\node[script,label=below:{\footnotesize Post-Script},draw,fill=scriptbg] (postscript) at (3,0) {\usebox{\scriptbox}};

\node (input) at (-5.5,0) {};

\path[->,draw]
	(input) edge[transform canvas={yshift=-.25cm}] (prescript);

\path[->,draw]
	(prescript) edge[transform canvas={yshift=.25cm}] (tool)
	(prescript) edge[transform canvas={yshift=-.25cm}] (tool);
	
\path[->,draw]
	(tool) edge[transform canvas={yshift=.25cm}] (postscript)
	(tool) edge[transform canvas={yshift=0cm}] (postscript)
	(tool) edge[transform canvas={yshift=-.25cm}] (postscript);
	
\coordinate (output) at (5.5,0);

\path[->,draw]
	(postscript) edge[transform canvas={yshift=.25cm}] (output)
	(postscript) edge[transform canvas={yshift=-.25cm}] (output);
	
\draw[decorate,decoration={brace, amplitude=7.5pt}] (background.south east) -- node[anchor=north,transform canvas={yshift=-.2cm}] {\footnotesize Tool Integration} (background.south west);

% invisible node for spacing
\node at (0,-1.5) {};

\end{tikzpicture}

==> figures/network-setup.tex <==
\newsavebox{\serverbox}
\savebox\serverbox{
\begin{tikzpicture}[thick]
	\node[draw,rounded corners=.1cm,minimum height=.075cm,minimum width=1.2cm,fill=white] at (0,0) {};
	\node[circle,minimum size=.1cm,fill=black,inner sep=0] at (-.4cm,0cm) {};
	
	\node[draw,rounded corners=.1cm,minimum height=.075cm,minimum width=1.2cm,fill=white] at (0,.35) {};
	\node[circle,minimum size=.1cm,fill=black,inner sep=0] at (-.4cm,.35) {};
	
	\node[draw,rounded corners=.1cm,minimum height=.075cm,minimum width=1.2cm,fill=white] at (0,.7) {};
	\node[circle,minimum size=.1cm,fill=black,inner sep=0] at (-.4cm,.7) {};
\end{tikzpicture}
}

\newsavebox{\desktopbox}
\savebox\desktopbox{
\begin{tikzpicture}[outer sep=0,inner sep=0]
	\draw[thick,rounded corners=.1cm,line width=.08cm,fill=white]
		(0,0) -- (.5,0) -- (.5,.7) -- (-.5,.7) -- (-.5,0) -- cycle;
		
	\draw[thick,rounded corners] (0,0) -- (0,-.2);
	\draw[thick,rounded corners] (-.3,-.18) -- (.3,-.18);
\end{tikzpicture}
}

\begin{tikzpicture}[thick]


\tikzset{network gateway/.style = {shape=rectangle,draw,fill=black!10,minimum size=.5cm,thick}}
\tikzset{network connection/.style = {stealth-stealth}}

\tikzset{
	image/.style 2 args = {path picture = {
		\node at (path picture bounding box.center) {
			\includegraphics[width=#1cm] {#2}};
	}},
	user/.style = {
		image = {1}{figures/user.pdf},
		minimum height = 1cm,
		minimum width = .6cm,
		label=below:{#1}},
	relay/.style = {
		image = {1}{figures/server.pdf},
		minimum height = 1cm,
		minimum width = .6cm,
		label=below:{#1}},
	desktop/.style = {
		image = {1}{figures/desktop.pdf},
		minimum height = 1cm,
		minimum width = 1cm,
		label=below:{#1}},
	server/.style = {
		image = {1}{figures/server.pdf},
		minimum height = 1cm,
		minimum width = .6cm,
		label=below:{#1}}
}

%\node[relay = $\R$] (r) at (4.5,-1) {};
\node[label=below:{$\R$},inner sep = 0]
	(r) at (5, -1) {\usebox{\serverbox}};

\begin{scope}

\node[inner sep = 0]
	(ms-1) at (0,0) {\usebox{\desktopbox}};
\node[inner sep = 0]
	(ms-2) at (2,0) {\usebox{\serverbox}};

\begin{pgfonlayer}{background}
\node[draw,rounded corners,fill=black!10,fit = (ms-1) (ms-2),inner xsep=.5cm,xshift=.3cm,thick] (ms-network) {};
\node[network gateway] (ms-network-gateway) at (ms-network.east) {};
\end{pgfonlayer}

\node[anchor=north] (ms-1-label) at (ms-1 |- ms-network.south) {$\MS_1$};
\node[anchor=north] (ms-2-label) at (ms-2 |- ms-network.south) {$\MS_2$};

\path
	(ms-1) edge[network connection] (ms-2)
	(ms-2) edge[network connection] (ms-network-gateway.west)
	(ms-network-gateway.east) edge[network connection] (r);
	
\end{scope}

\begin{scope}[shift={(8,0)}]
\node[inner sep = 0]
	(ad-1) at (2,0) {\usebox{\desktopbox}};
\node[inner sep = 0]
	(ad-2) at (0,0) {\usebox{\serverbox}};

\begin{pgfonlayer}{background}
\node[draw,rounded corners,fill=black!10,fit = (ad-1) (ad-2),inner xsep=.5cm,xshift=-.3cm,thick] (ad-network) {};
\node[network gateway] (ad-network-gateway) at (ad-network.west) {};
\end{pgfonlayer}

\node[anchor=north] (ad-1-label) at (ad-1 |- ad-network.south) {$\AD_1$};
\node[anchor=north] (ad-2-label) at (ad-2 |- ad-network.south) {$\AD_2$};

\path
	(ad-1) edge[network connection] (ad-2)
	(ad-2) edge[network connection] (ad-network-gateway.east)
	(ad-network-gateway.west) edge[network connection] (r);
	
\end{scope}

\begin{scope}[shift={(0,-2)}]
\node[inner sep = 0]
	(f-1) at (1,0) {\usebox{\desktopbox}};

\begin{pgfonlayer}{background}
\node[draw,rounded corners,fill=black!10,fit = (f-1),inner xsep=.5cm,xshift=.3cm,thick] (f-network) {};
\node[network gateway] (f-network-gateway) at (f-network.east) {};
\end{pgfonlayer}

\node[anchor=north] (f-1-label) at (f-1 |- f-network.south) {$\F_1$};

\path
	(f-1) edge[network connection] (f-network-gateway.west)
	(f-network-gateway.east) edge[network connection] (r);
	
\end{scope}

\begin{scope}[shift={(8,-2)}]
\node[inner sep = 0]
	(se-1) at (2,0) {\usebox{\desktopbox}};
\node[inner sep = 0]
	(se-2) at (0,0) {\usebox{\serverbox}};

\begin{pgfonlayer}{background}
\node[draw,rounded corners,fill=black!10,fit = (se-1) (se-2),inner xsep=.5cm,xshift=-.3cm,thick] (se-network) {};
\node[network gateway] (se-network-gateway) at (se-network.west) {};
\end{pgfonlayer}

\node[anchor=north] (se-1-label) at (se-1 |- se-network.south) {$\SE_1$};
\node[anchor=north] (se-2-label) at (se-2 |- se-network.south) {$\SE_2$};

\path
	(se-1) edge[network connection] (se-2)
	(se-2) edge[network connection] (se-network-gateway.east)
	(se-network-gateway.west) edge[network connection] (r);
	
\end{scope}
\end{tikzpicture}

==> figures/rce-architecture.tex <==
\begin{tikzpicture}[yscale=.6]

\definecolor{servicecolor}{HTML}{83bfe2}
\definecolor{dependencycolor}{HTML}{fde693}

\tikzset{
	servicebox/.style = {
		align=center, rounded corners,
		minimum width = 3.9cm,
		minimum height = 1cm,
		font=\footnotesize
	},
	dependency/.style = {
		servicebox,
		draw=black,fill=gray!5
	},
	service/.style = {
		servicebox,
		draw=black, fill=black!15
	},
	separator/.style = {
		black, very thick
	}
}

\node[dependency,minimum width=.9\textwidth] (jre)
	at (0,0)
	{Java Runtime Environment};
	
\node[dependency,anchor=east] (custom-lib)
	at (jre.east |- 0,2)
	{Other Libraries};
\node[dependency,anchor=west] (equinox)
	at (jre.west |- 0,2)
	{Eclipse Equinox\\(OSGi runtime)};
\node[dependency] (eclipse-lib)
	at (jre |- 0,2)
	{Eclipse-provided \\ Libraries};
\node[dependency,anchor=west] (rcp)
	at (equinox.west |- 0,4)
	{Eclipse Rich \\ Client Platform};
\node[dependency,anchor=east,minimum width=8.1cm] (third-party-plugins)
	at (custom-lib.east |- 0,4)
	{Third-Party-Plugins\\(e.g. PDF Viewer)};
	
\node [service,anchor=west] (utilities)
	at (rcp.west |- 0,6)
	{Common Utilities \\ (Threading, Logging)};
\node [service] (profile-handling)
	at (eclipse-lib |- 0,6)
	{Profile and Con-\\ figuration Handling};
\node [service,anchor=east] (network)
	at (custom-lib.east |- 0,6)
	{Network and \\ Communication};
	
\node [service,anchor=west] (wf-infra)
	at (rcp.west |- 0,8)
	{Component \\ Infrastructure};
\node [service] (wf-dat-man)
	at (eclipse-lib |- 0,8)
	{Workflow Data \\ Management};
\node [service,anchor=east] (wf-exec-engine)
	at (custom-lib.east |- 0,8)
	{Workflow Execution \\ Engine};
	
\node [service,anchor=west] (tool-integration)
	at (rcp.west |- 0,10)
	{Tool \\ Integration};
\node [service] (tool-exec)
	at (eclipse-lib |- 0,10)
	{Tool \\ Execution};
\node [service,anchor=east] (tool-publication)
	at (custom-lib.east |- 0,10)
	{Tool Publication \\ and Authorization};
	
\node [service,anchor=west] (gui)
	at (rcp.west |- 0,12)
	{Graphical User \\ Interface};
\node [service] (cmd)
	at (eclipse-lib |- 0,12)
	{Command Line \\ Interface};
\node [service,anchor=east] (ssh)
	at (custom-lib.east |- 0,12)
	{Embedded SSH \\ Server};

\begin{pgfonlayer}{background}	
\draw[separator] ($(jre.north west) + (-.3cm, .15)$) -- ($(jre.north east) + (.3cm, .15)$);		
\draw[separator] ($(rcp.north west) + (-.3cm, .15)$) -- ($(third-party-plugins.north east) + (.3cm, .15)$);
\draw[separator] ($(tool-integration.north west) + (-.3cm, .15)$) -- ($(tool-publication.north east) + (.3cm, .15)$);
\coordinate (separator-x) at ($(eclipse-lib) ! .5 ! (custom-lib)$);
\coordinate (separator-y-low) at ($(jre.north west) + (-.3cm, .15)$);
\coordinate (separator-y-high) at ($(rcp.north west) + (-.3cm, .2)$);
\draw[separator] (separator-x |- separator-y-low) -- (separator-x |- separator-y-high);
\end{pgfonlayer}

\node[anchor=south,rotate=90] at (jre.west) {\footnotesize Java};
\node[anchor=south,rotate=90] at ($(equinox.west) ! .5 ! (rcp.west)$) {\footnotesize Eclipse};
\node[anchor=south,rotate=-90] at ($(third-party-plugins.east) ! .5 ! (custom-lib.east)$) {\footnotesize Other Dep.};
\node[anchor=south,rotate=90] at (wf-infra.west) {\footnotesize RCE Services};
\node[anchor=south,rotate=90,align=center] at (gui.west) {\footnotesize Inter- \\[-.1cm] \footnotesize faces};

\end{tikzpicture}
